On the Intersection of Context-Free and Regular Languages

The Bar-Hillel construction is a classic result in formal language theory. It shows, by a simple construction, that the intersection of a context-free language and a regular language is itself context-free. In the construction, the regular language is specified by a finite-state automaton. However, neither the original construction (Bar-Hillel et al., 1961) nor its weighted extension (Nederhof and Satta, 2003) can handle finite-state automata with $\varepsilon$-arcs. While it is possible to remove $\varepsilon$-arcs from a finite-state automaton efficiently without modifying the language, such an operation modifies the automaton's set of paths. We give a construction that generalizes the Bar-Hillel in the case where the desired automaton has $\varepsilon$-arcs, and further prove that our generalized construction leads to a grammar that encodes the structure of both the input automaton and grammar while retaining the asymptotic size of the original construction.

==> imgs/automaton_wfsa.tex <==
\resizebox{.85\textwidth}{!}{%
\begin{tikzpicture}[node distance = 28mm]
    \node[state, initial] (q0) [] { $q_0$ };
    \node[state] (q1) [ right of=q0] { $q_1$ };
    \node[state] (q2) [ right of=q1] { $q_2$ };
    \node[state, accepting] (q3) [ right of=q2] { $q_3$ };
    \draw[-{Latex[length=3mm]}] 
    (q0) edge[ above] node{ $\textit{The}/ 2$ } (q1) 
    (q1) edge[ above ] node{ $\varepsilon/ 0.3$ } (q2)
    (q2) edge[ loop above  ] node{$\textit{many}/0.75$} (q2)
    (q2) edge[ above] node{ $\textit{cyclists}/ 1$ } (q3) 
    (q3) edge[ loop above] node{ $\varepsilon/ 0.6$ } (q3)
    ;
    
\end{tikzpicture}
}

==> imgs/construction_1.tex <==
\begin{subequations}
\begin{align}
    & \textbf{The Original Construction} \nonumber \\
    &  \wproduction{\start}{(\qinit,\start,\qfinal)}{\lambda(\qinit)\otimes\rho(\qfinal)} 
    \label{eq:paired_1_start}\\
    & \qquad\qquad \darkgraycolor{  \forall \qinit\in\init, \forall\qfinal\in\final\nonumber } \\
    % 
    & \phantom{\wproduction{\fsanonterm{\negterm{S}}{\qinit }{p}}{\fsanonterm{\negterm{S}}{\qinit }{r} \fsanonterm{\varepsilon}{r}{p}}{\one} } \nonumber \\
    & \phantom{\qquad\qquad \forall \qinit \in \init, \forall r,p \in \states} \nonumber \\
    % 
    & \phantom{\wproduction{\fsanonterm{\negterm{S}}{\qinit }{p}}{\fsanonterm{S}{\qinit }{p} }{\one}} \nonumber\\
    & \phantom{\qquad\qquad \qinit \in \init, \forall r,p \in \states, \forall} \nonumber \\
    % % 
    & \wproduction{(\state_0,\nt{X},\state_M)}{(\state_0,\nt{X}_1,\state_1)\Compactcdots (\state_{M-1},\nt{X}_M,\state_M)}{\weight} 
    % \,\,\,\,\,\,
    % \qquad
    \nonumber \\
    % \label{eq:paired_cfg}\\
    & \qquad \qquad \darkgraycolor{  \forall(\wproduction{\nt{X}}{\nt{X}_1 \Compactcdots  \nt{X}_M}{\weight}) \in \rules, M>0
    %\in\rules,
    \label{eq:paired_1_cfg} \tag{4d}}\\
    & \qquad\qquad \darkgraycolor{  \forall \state_0, \ldots, \state_M \in\states \nonumber} \\
    % 
    & \wproduction{(\state_0,\nt{X},\state_0)}{\varepsilon}{\weight} \label{eq:paired_1_eps} \tag{4e}\\
     &\darkgraycolor{\qquad\qquad \forall(\wproduction{\nt{X}}{\varepsilon}{\weight})\in\rules, \forall\state_0 \in \states}\nonumber\\  
    %\in\rules, \\
    % 
    & \wproduction{\fsaterm{a}{\state_0}{\state_1}}{a}{\weight} \label{eq:paired_1_fsa} \tag{4f}\\
    & \darkgraycolor{  \qquad\qquad \forall (\edge{\state_0}{a}{\weight}{\state_1}) \in\trans \nonumber }
    % 
    % & \phantom{\wproduction{\fsaterm{a}{q}{p}}{\fsanonterm{\varepsilon}{q}{r} \fsaterm{a}{r}{p}}{\one}} \nonumber \\
    % & \phantom{\qquad\qquad \forall a \in \alphabet , \forall q,r,p \in \trans} \nonumber
\end{align}
\end{subequations}%

==> imgs/construction_2.tex <==
\begin{subequations}
\begin{align}
    & \textbf{Our Generalized Version} \nonumber \\
    & \wproduction{\start}{(\qinit,{\darkredcolor{\negterm{\start}}},\qfinal)}{\lambda(\qinit)\otimes\rho(\qfinal)}
    \label{eq:paired_2_start}\\
    & \darkgraycolor{\qquad\qquad \forall \qinit\in\init,  \forall\qfinal\in\final \nonumber }\\
    % 
    &{\darkredcolor{\wproduction{\fsanonterm{\negterm{S}}{\qinit }{\state_1}}{\fsanonterm{\negterm{S}}{\qinit }{\state_0} \fsanonterm{\varepsilon}{\state_0}{\state_1}}{\one} \label{eqn:paired_2_BHI_epsilon_other}}} \\
    &{ \lightredcolor{\qquad\qquad \forall \qinit \in \init, \forall \state_0,\state_1 \in \states \nonumber }}\\
    % 
    &{\darkredcolor{\wproduction{\fsanonterm{\negterm{S}}{\qinit }{\state_0}}{\fsanonterm{S}{\qinit }{\state_0} }{\one} \label{eqn:paired_2_BHI_exit_other} }}\\
    &{ \lightredcolor{\qquad\qquad \forall \qinit \in \init, \forall \state_0 \in \states  \nonumber }}\\
    % 
    & \wproduction{(\state_0,\nt{X},\state_M)}{(\state_0,\nt{X}_1,\state_1)\Compactcdots  (\state_{M-1},\nt{X}_M,\state_M)}{\weight}
    \nonumber  \\
    % \label{eq:paired_cfg}\\
    &\darkgraycolor{  \qquad\forall(\wproduction{\nt{X}}{\nt{X}_1 \Compactcdots \nt{X}_M}{\weight})\in\rules, M>0
    \label{eq:paired_2_cfg}}\\
    & \darkgraycolor{  \qquad\qquad \forall\state_0, \ldots, \state_M \in\states \nonumber }\\
    %
    &\wproduction{\fsanonterm{\nt{X}}{\state_0}{\state_0}}{\varepsilon}{\weight} \label{eq:paired_2_eps}\\
    &\darkgraycolor{\qquad\qquad \forall(\wproduction{\nt{X}}{\varepsilon}{\weight})\in\rules, \forall\state_0 \in \states}\nonumber\\
    % 
    &\wproduction{\fsaterm{a}{\state_0}{\state_1}}{a}{w} \label{eq:paired_2_fsa}\\
    &\darkgraycolor{\qquad\qquad \forall (\edge{\state_0}{a}{w}{\state_1}) \in\trans,\;a\in  \alphabet \cup  \{ \varepsilon \}} \nonumber \\
    % 
    &{ \darkredcolor{\wproduction{\fsaterm{a}{\state_0}{\state_2}}{\fsanonterm{\varepsilon}{\state_0}{\state_1} \fsaterm{a}{\state_1}{\state_2}}{\one} \label{eqn:paired_2_BHI_automaton_epsilon} }}\\
    &{ \lightredcolor{\qquad\qquad \forall a \in \alphabet  , \forall \state_0,\state_1,\state_2 \in \states \nonumber }}
\end{align}
\end{subequations}%

==> imgs/grammar_wcfg.tex <==
\begin{align*}
    &\production{\NT{\start}}{\NT{Det } \text{ }\NT{NP}} &1 \\
    &\production{\NT{NP}}{\NT{Adj } \text{ }\NT{N}} &1\\
    &\production{\NT{NP}}{\NT{Adj } \text{ }\NT{NP}}&0.5 \\
    &\production{\NT{N}}{\textit{cyclists}} &2 \\
    &\production{\NT{Adj}}{\textit{many}} &2 \\
    &\production{\NT{Adj}}{\varepsilon} &1 \\
    &\production{\NT{Det}}{\textit{The}} &2
\end{align*}%

==> imgs/tree_bar_hillel.tex <==
\resizebox{\textwidth}{!}{%
\begin{forest}
[,phantom,s sep=1.5cm,
    [$\NT{S}$ 
        [$\fsanonterm{\negterm{S}}{q_0}{q_3}$ 
            [ $\fsanonterm{\negterm{S}}{q_0}{q_3}$
                [ $\fsanonterm{\negterm{S}}{q_0}{q_3}$ 
                    [ $\fsanonterm{\NT{S}}{q_0}{q_3}$
                        [ $\fsanonterm{\NT{Det}}{q_0}{q_1}$ 
                            [ $\fsaterm{\textit{The}}{q_0}{q_1}$ [$\textit{The}$]] 
                        ]
                        [  $\fsanonterm{\NT{NP}}{q_1}{q_3}$ 
                            [   $\fsanonterm{\NT{Adj}}{q_1}{q_2}$
                                [$\fsaterm{\textit{many}}{q_1}{q_2}$ 
                                    [$\fsaterm{\varepsilon}{q_1}{q_2}$ 
                                        [$\varepsilon$]
                                    ] 
                                    [$\fsaterm{\textit{many}}{q_2}{q_2}$ 
                                        [$\textit{many}$]
                                    ]
                                ] 
                            ]
                            [ $\fsanonterm{\NT{NP}}{q_2}{q_3}$ 
                                [$\fsanonterm{\NT{Adj}}{q_2}{q_2}$ 
                                    [$\varepsilon$]
                                ] 
                                [$\fsanonterm{\NT{N}}{q_2}{q_3}$
                                    [$\fsaterm{\textit{cyclists}}{q_2}{q_3}$ 
                                        [$\textit{cyclists}$]
                                    ]
                                ]
                            ]
                        ]
                    ]
                ]
                [ $\fsanonterm{\varepsilon}{q_3}{q_3}$ [ $\varepsilon$ ] ]
            ]
            [ $\fsanonterm{\varepsilon}{q_3}{q_3}$ 
                [ $\varepsilon$ ] 
            ]
        ]
    ]
]
\end{forest}%
}

==> imgs/tree_cfg.tex <==
\resizebox{.42\textwidth}{!}{%
\begin{forest}
[,phantom,s sep=1.5cm,    
        [ $\NT{S}$
                [ $\NT{Det}$ [  $\textit{The}$ ] ]             
                [  $\NT{NP}$ 
                    [   $\NT{Adj}$    [ $\textit{many}$]  ]
                    [ $\NT{NP}$ 
                        [$\NT{Adj} $ [$\varepsilon$] ]
                        [$\NT{N}$ [$\textit{cyclists}$]  ]
                    ]
                ]
        ]
]
\end{forest}%
}
